NetQMPI: An MPI-Inspired library for programming Distributed Quantum Applications over Quantum Networks using NetQASM SDK

Distributed Quantum Computing (DQC) is essential for scaling quantum algorithms beyond the limitations of monolithic NISQ devices. However, the current software ecosystem forces developers to manually orchestrate low-level network resources, such as entanglement generation (EPR pairs) and classical synchronization, leading to verbose, error-prone, and non-scalable code. This paper introduces \textbf{NetQMPI}, a high-level Python framework that adapts the Message Passing Interface (MPI) standard to the quantum domain using the Single Program Multiple Data (SPMD) paradigm. Built as a middleware over the NetQASM SDK, NetQMPI abstracts the underlying physical topology, automating network initialization and resource management through a unified Communicator interface. We propose semantic point-to-point primitives and novel collective operations--such as expose and unexpose--that address the constraints of the No-Cloning Theorem by leveraging multipartite entanglement for data distribution. Our comparative analysis demonstrates that NetQMPI decouples algorithmic logic from network size, reducing the code complexity for generating an $N$-node GHZ state from $\mathcal{O}(N^2)$ to constant complexity $\mathcal{O}(1)$. Furthermore, the framework ensures backend agnosticism, enabling the seamless execution of high-level applications on rigorous physical simulators, such as NetSquid (via SquidASM), and future quantum hardware adhering to the NetQASM standard.

==> tikz/loc_comparision.tex <==
\begin{tikzpicture}
\begin{axis}[
    % Dimensiones ajustadas para una columna simple de paper doble columna
    width=0.95\linewidth,
    height=6cm,
    xlabel={Number of Nodes ($N$)},
    ylabel={Lines of Code (LOC)},
    xmin=2, xmax=20,
    ymin=0, ymax=450,
    xtick={2,5,10,15,20},
    ytick={0,100,200,300,400},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    % Estilos de fuente para que sea legible en tamaño pequeño
    legend style={font=\scriptsize},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    cycle list name=color list % Usar colores vivos
]

% 1. NetQMPI (Constante = 11)
% Fórmula: 11
\addplot[
    color=blue,
    mark=square*,
    line width=1.2pt
    ]
    coordinates {
    (2,11)(5,11)(10,11)(15,11)(20,11)
    };
    \addlegendentry{NetQMPI}

% 2. QuNetSim (Cuadrático suave)
% Fórmula: 13 + (N^2 + N)/2
% Puntos: (2,16), (5,28), (10,68), (15,133), (20,223)
\addplot[
    color=green!60!black,
    mark=triangle*,
    line width=1.0pt,
    dashed
    ]
    coordinates {
    (2,16)(5,28)(10,68)(15,133)(20,223)
    };
    \addlegendentry{QuNetSim}

% 3. NetQASM SDK (Cuadrático fuerte + Lineal)
% Fórmula: 22 + (N^2 + N)/2 + 10N
% Puntos: (2,45), (5,87), (10,177), (15,292), (20,432)
\addplot[
    color=orange,
    mark=x,
    line width=1.2pt,
    mark size=3pt
    ]
    coordinates {
    (2,45)(5,87)(10,177)(15,292)(20,432)
    };
    \addlegendentry{NetQASM SDK}

\end{axis}
\end{tikzpicture}

==> tikz/netqmpi_execution_flow.tex <==
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto,
    % --- ESTILOS (Se mantienen igual) ---
    block/.style={
        rectangle, 
        draw=blue!50, 
        fill=blue!10, 
        text width=2cm, 
        text centered, 
        rounded corners, 
        minimum height=1.5cm,
        font=\scriptsize,
        label={[anchor=north east, xshift=-1pt, yshift=-1pt, text=blue!80]north east:$\star$}
    },
    sdk/.style={
        rectangle, 
        draw=orange!80, 
        fill=orange!20, 
        text width=2.5cm, 
        text centered, 
        rounded corners, 
        minimum height=1.2cm,
        font=\footnotesize\bfseries,
        label={[anchor=north east, xshift=-1pt, yshift=-1pt, text=orange!90!black]north east:$\blacktriangle$}
    },
    process/.style={
        rectangle, 
        draw=green!50, 
        fill=green!10, 
        text width=1cm, 
        text centered, 
        minimum height=1cm,
        font=\scriptsize,
        label={[anchor=north east, xshift=1pt, yshift=1pt, text=green!60!black]north east:$\bullet$}
    },
    terminal/.style={
        rectangle,
        draw=black!50,
        fill=black!5,
        text width=2.6cm,
        font=\ttfamily\scriptsize,
        align=left,
        minimum height=1cm,
        label={[anchor=north east, xshift=-2pt, yshift=-2pt, text=black!60, font=\tiny]north east:\texttt{>\_}}
    },
    wrapper/.style={
        rectangle, 
        draw, 
        dashed, 
        fill=gray!5,
        inner sep=0.2cm, 
        rounded corners
    },
    line/.style={draw, -Latex, thick},
    % Estilo simple para el texto de la leyenda
    legend_text/.style={
        font=\scriptsize, 
        anchor=west
    }
]

    % --- ESTRUCTURA PRINCIPAL ---
    
    % Fila Superior
    \node [terminal] (user) {\textbf{\$} netqmpi -n 3 f.py};
    \node [block, right=of user] (cli) {\textbf{cli.py} \\ (Parse args)};
    \node [block, right=of cli] (external) {\textbf{external.py} \\ (Define roles, inject Rank/Size)};
    
    % Fila Inferior
    \node [sdk, below=1.5cm of external] (sdk) {NetQASM SDK \\ (Process Spawner)};
    
    % Procesos
    \node [process, below=1cm of sdk] (proc2) {Rank 1 \\ (Bob)};
    \node [process, left=0.2cm of proc2] (proc1) {Rank 0 \\ (Alice)};
    \node [process, right=0.2cm of proc2] (proc3) {Rank 2 \\ (Charlie)};
    
    % --- CONEXIONES ---
    \path [line] (user) -- (cli);
    \path [line] (cli) -- (external);
    \path [line] (external.south) -- node[left, font=\scriptsize, align=left, xshift=-0.1cm] {NetQASM app config + \\ Modified script} (sdk.north);
    \path [line] (sdk.south) -- (proc1.north);
    \path [line] (sdk.south) -- (proc2.north);
    \path [line] (sdk.south) -- (proc3.north);
    
    % --- FONDO ---
    \begin{pgfonlayer}{background}
        \node[wrapper, fit=(cli) (external), label={[font=\scriptsize]above:\textbf{NetQMPI Middleware Layer}}] (wrapperbox) {};
    \end{pgfonlayer}

    % --- NUEVA LEYENDA VERTICAL (A LA IZQUIERDA) ---
    % La colocamos relativa al nodo 'user', un poco más abajo para usar el hueco
    
    \matrix [
        draw=black!20, 
        fill=white, 
        rounded corners, 
        below=3.2cm of user.west, % Posición vertical relativa al usuario
        anchor=west,              % Anclaje a la izquierda
        row sep=6pt,              % Separación entre filas
        column sep=5pt            % Separación icono-texto
    ] (legend) {
        % Fila 1
        \node[fill=blue!10, draw=blue!50, minimum size=1em, label={center:$\star$}] {}; & 
        \node[legend_text] {NetQMPI Module}; \\
        % Fila 2
        \node[fill=orange!20, draw=orange!80, minimum size=1em, label={center:$\blacktriangle$}] {}; & 
        \node[legend_text] {External Dependencies}; \\ % Abreviado para ahorrar ancho
        % Fila 3
        \node[fill=green!10, draw=green!50, minimum size=1em, label={center:$\bullet$}] {}; & 
        \node[legend_text] {Runtime Process}; \\
    };
    
    % Título de la leyenda pegadito encima de la caja
    \node [above=2pt of legend.north west, anchor=south west, font=\scriptsize\bfseries] {Legend:};

\end{tikzpicture}
